Malicious Reconfigurable Intelligent Surfaces: How Impactful can Destructive Beamforming be?

Reconfigurable intelligent surfaces (RISs) have demonstrated significant potential for enhancing communication system performance if properly configured. However, a RIS might also pose a risk to the network security. In this letter, we explore the impact of a malicious RIS on a multi-user multiple-input single-output (MISO) system when the system is unaware of the RIS's malicious intentions. The objective of the malicious RIS is to degrade the \ac{SNR} of a specific \ac{UE}, with the option of preserving the SNR of the other UEs, making the attack harder to detect. To achieve this goal, we derive the optimal RIS phase-shift pattern, assuming perfect channel state information (CSI) at the hacker. We then relax this assumption by introducing CSI uncertainties and subsequently determine the RIS's phase-shift pattern using a robust optimization approach. Our simulations reveal a direct proportionality between the performance degradation caused by the malicious RIS and the number of reflective elements, along with resilience toward CSI uncertainties.

==> images/2_users_scenario/simple_example.tikz <==
\definecolor{red}{HTML}{FF3333}

\begin{tikzpicture}

    \node at (-2, 0) {\includegraphics[width=0.9\linewidth,]{images/2_users_scenario/simple_example.pdf}};
     \node[above] at (-1.7, 1.6) {RIS};
     \node[above] at (-5.8, 0.9) {hacker};


     
     \node[above] at (-3.6, 0.4) {$\HH_{\text{t}}$};

     \node[above] at (-4.9, -2.3) {BS};

     \node[above] at (-1.7, -1.45) {$\hh_{\text{s},K}$};

      \node[above] at (-1, -0.5) {$\hh_{\text{s},2}$};
     
     \node[above] at (1, 1.1) {\color{red}$\hh_{\text{r},1}$};
     
     \node[above] at (-3, -0.1) 
     {\color{red}$\hh_{\text{s},1}$};
    
     \node[above] at (1, -0) {$\hh_{\text{r},2}$};

     \node[above] at (0.3, -0.3) {$\hh_{\text{r},K}$};
    
     \node[above] at (2.3 ,0.5) {UE $1$};
    \node[above] at (2, -0.9) {UE $2$};
    \node[above] at (1.2, -1.9) {UE $K$};
    
    % Add your TikZ commands here
\end{tikzpicture}


==> images/imperfect_CSI/imperfect_CSI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.9290 ,0.6940 ,0.1250}%
\definecolor{mycolor4}{rgb}{0.4940, 0.1840, 0.5560}%
\definecolor{mycolor5}{rgb}{0.4660, 0.6740, 0.1880}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=4cm,
at={(0.58in,2.54in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymin=-60,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={SNR $1$ [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=2,
xmajorgrids,
ymajorgrids,
legend style={at={(1,0.8)},legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor4, line width=1.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0   11.33123\\
2	12.5\\
5	13.23123\\
10	14.13123\\
15	14.733123\\
20  15.33123\\     
25  16.13123\\  
30  17.33123\\  
};
\addlegendentry{random}
\addplot [color=mycolor5, line width=1.0pt,dashed,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0   11.53123\\
2	12.5\\
5	13.023123\\
10	13.533123\\
15	14.0733123\\
20  14.533123\\     
25  15.13123\\  
30  15.833123\\  
};
\addlegendentry{MRT}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0   11.33123\\
2	11.33123\\
5	11.33123\\
10	11.33123\\
15	11.33123\\
20  11.33123\\     
25  11.33123\\  
30  11.33123\\  
};
\addlegendentry{No RIS}
\addplot [color=mycolor1, line width=1.0pt,dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0   11.33123\\
2	6.7\\
5	-1.9\\
10	-13\\
15	-31.4\\
20  -41.2\\     
25  -45\\  
30  -50.5\\  
};
\addlegendentry{$\eta = 1$}
\addplot [color=mycolor1, line width=1.0pt,dashed,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0   11.33123\\
2	6.5\\
5	-2.85\\
10	-17\\
15	-33\\
20  -42.8\\     
25  -46.54\\  
30  -53\\  
};
\addlegendentry{$\eta = 0.1$}

\addplot [color=mycolor1, line width=1.0pt,,mark=*,mark options={solid}]
  table[row sep=crcr]{%
0   11.33123\\
2	5.95\\
5	-4.2\\
10	-19.8\\
15	-37\\
20  -50.67\\     
25  -54.0467\\  
30  -58.18\\  
};
\addlegendentry{P1}




%-------------------------------------------------------------
\end{axis}
\node (bar2) at (5,5.3) {(a)};

\begin{axis}[%
width=0.8\linewidth,
height=4cm,
at={{(0.58in,0.4in)}},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymin=-5,
ymax=18,
ylabel style={font=\color{white!15!black}},
ylabel={SNR $1$ [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=2,
xmajorgrids,
ymajorgrids,
legend style={at={(0.62,0.36)},legend cell align=left, align=left, draw=white!15!black}
]

%-------------------------------------------------------------
\addplot [color=mycolor4, line width=1.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0   11.33123\\
2	12.5\\
5	13.23123\\
10	14.13123\\
15	14.733123\\
20  15.33123\\     
25  16.13123\\  
30  17.33123\\  
};
\addlegendentry{random}
\addplot [color=mycolor5, line width=1.0pt,dashed,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0   11.53123\\
2	12.5\\
5	13.023123\\
10	13.533123\\
15	14.0733123\\
20  14.533123\\     
25  15.13123\\  
30  15.833123\\  
};
\addlegendentry{MRT}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0   11.33123\\
2	11.33123\\
5	11.33123\\
10	11.33123\\
15	11.33123\\
20  11.33123\\     
25  11.33123\\  
30  11.33123\\  
};
\addlegendentry{No RIS}
\addplot [color=mycolor2, line width=1.0pt,dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0   11.33123\\
2	11.5\\
5	10.9\\
10  9.7\\
15	7.2\\
20  5.6\\     
25  3.85\\  
30  0.8\\  
};
\addlegendentry{$\eta=0.2$}
\addplot [color=mycolor2, line width=1.0pt,dashed,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0   11.33123\\
2	10.5\\
5	9.78\\
10	8.2\\
15	5.36\\
20  3.2\\     
25  1.26\\  
30  -2\\  
};
\addlegendentry{$\eta=0.1$}
\addplot [color=mycolor2, line width=1.0pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
0   11.33123\\
2	9.95\\
5	8.8\\
10	7.1\\
15	4.315\\
20  2.49\\     
25  0.022476\\  
30  -3.42187\\  
};
\addlegendentry{P2,$c=0.9$}


\end{axis}
\node (bar3) at (5,-0.1) {(b)};









\end{tikzpicture}%

==> images/perfect_CSI/perfect_CSI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.9290 ,0.6940 ,0.1250}%
\definecolor{mycolor4}{rgb}{0.4940, 0.1840, 0.5560}%
\definecolor{mycolor5}{rgb}{0.4660, 0.6740, 0.1880}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.8in,
at={(0.758in,0.582in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymin=-61,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={SNR $1$ [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(1,0.7)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor4, line width=1.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0   11.33123\\
2	12.5\\
5	13.23123\\
10	14.13123\\
15	14.733123\\
20  15.33123\\     
25  16.13123\\  
30  17.33123\\  
};
\addlegendentry{random}
\addplot [color=mycolor5, line width=1.0pt,dashed,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0   11.53123\\
2	12.5\\
5	13.023123\\
10	13.533123\\
15	14.0733123\\
20  14.533123\\     
25  15.13123\\  
30  15.833123\\  
};
\addlegendentry{MRT}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0   11.33123\\
2	11.33123\\
5	11.33123\\
10	11.33123\\
15	11.33123\\
20  11.33123\\     
25  11.33123\\  
30  11.33123\\  
};
\addlegendentry{No RIS}

\addplot [color=mycolor2, line width=1.0pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
0   11.33123\\
2	9.95\\
5	8.8\\
10	7.1\\
15	4.315\\
20  2.49\\     
25  0.022476\\  
30  -3.42187\\  
};
\addlegendentry{P2,$c=0.9$}
\addplot [color=mycolor1, line width=1.0pt,,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0   11.33123\\
2	5.95\\
5	-4.2\\
10	-18.8\\
15	-37\\
20  -47.67\\     
25  -52.0467\\  
30  -55.8\\  
};
\addlegendentry{P1}


\end{axis}
\end{tikzpicture}%
